A New Technique for Measuring Polycyclic Aromatic Hydrocarbon Emission in Different Environments

We present a new method to decompose the emission features of polycyclic aromatic hydrocarbons (PAHs) from mid-infrared spectra using theoretical PAH templates in conjunction with modified blackbody components for the dust continuum and an extinction term. The primary goal is to obtain robust measurements of the PAH features, which are sensitive to the star formation rate, in a variety of extragalactic environments. We demonstrate the effectiveness of our technique, starting with the simplest Galactic high-latitude clouds to extragalactic systems of ever-increasing complexity, from normal star-forming galaxies to low-luminosity active galaxies, quasars, and heavily obscured infrared-luminous galaxies. In addition to providing accurate measurements of the PAH emission, including the upper limits thereof, our fits can reproduce reasonably well the overall continuum shape and constrain the line-of-sight extinction. Our new PAH line flux measurements differ systematically and significantly from those of previous methods by ~15% to as much as a factor of ~6. The decomposed PAH spectra show remarkable similarity among different systems, suggesting a uniform set of conditions responsible for their excitation.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tabletypesize\tiny
\tablecolumns{6}
\tablecaption{\label{tab:basic_hgl}
      Basic Parameters for Galactic High-latitude Clouds
              }
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{R.A. (J2000)} & \colhead{Decl. (J2000)} & 
	\colhead{Type} & \colhead{Distance} & \colhead{Extraction Aperture} \\
\colhead{}  & \colhead{(hh mm ss.s)} & \colhead{(dd mm ss)} & 
	\colhead{}  & \colhead{(pc)}  & \colhead{(arcsec $\times$ arcsec)} \\
	\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)}
}
\startdata
DCld~300.2-16.9 (A) & 11 54 23.1 & $-$79 31 42 & HLC & 70$\pm$15   &  $ 142.8 \times 10.7$ \\
DCld~300.2-16.9 (B) & 11 52 08.3 & $-$79 09 33 & HLC & 70$\pm$15   &  $ 142.8 \times 10.7$ \\
DCld~300.2-16.9 (C) & 11 48 24.4 & $-$79 18 00 & HLC & 70$\pm$15   &  $ 142.8 \times 10.7$ \\
DCld~300.2-16.9 (D) & 11 55 33.8 & $-$79 20 54 & HLC & 70$\pm$15   &  $ 142.8 \times 10.7$ \\
\enddata
\end{deluxetable}
%%% Table: Basic parameters for HGLs%%%

%%% Table 2: Basic parameters for SINGS%%%
\begin{deluxetable}{lrrccc}
\tabletypesize\tiny
\tablecolumns{6}
\tablecaption{\label{tab:basic_sings}
 	 Basic Parameters for SINGS Sample
              }
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{R.A. (J2000)} & \colhead{Decl. (J2000)} & 
	\colhead{Type} & \colhead{Distance}  &  \colhead{Extraction Aperture}\\
\colhead{}  & \colhead{(hh mm ss.s)} & \colhead{(dd mm ss.s)} & 
	\colhead{}  & \colhead{(Mpc)}  &  \colhead{(arcsec $\times$ arcsec)} \\
	\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}  & \colhead{(6)}
}
\startdata
Mrk~~33 ................... & 10 32 31.82 & +54 24 02.5  &  H II &  22.9   &  $52 \times 30$  \\   
NGC~24 ...................  & 00 09 56.37 & $-$24 57 51.2 &  H II &   7.3  &  $52 \times 30$  \\
NGC~337 .................   & 00 59 50.20 &$-$07 34 45.8 &  H II &  22.4   &  $52 \times 30$  \\
NGC~628 .................   & 01 36 41.60 & +15 47 00.0  &  H II &   7.3   &  $52 \times 30$  \\
NGC~855 .................   & 02 14 03.70 & +27 52 38.4  &  H II &   9.6   &  $52 \times 30$  \\
NGC~925 .................   & 02 27 17.25 & +33 34 41.6  &  H II &   9.1   &  $52 \times 30$  \\
NGC~1482 ...............   & 03 54 38.88 & $-$20 30 07.1  &  H II &  23.2  &  $52 \times 30$  \\
NGC~2403 ...............   & 07 36 49.95 & +65 36 03.5   &  H II &   3.2   &  $52 \times 30$  \\
NGC~2798 ...............   & 09 17 22.80 & +41 59 59.4   &  H II &  26.2   &  $52 \times 30$  \\
NGC~2915 ...............   & 09 26 10.03 & $-$76 37 32.2  &  H II &   3.8  &  $52 \times 30$  \\
NGC~2976 ...............   & 09 47 15.22 & +67 55 00.3 &    H II &   3.6  &   $52 \times 30$  \\
NGC~3049 ...............   & 09 54 49.59 & +09 16 18.1 &    H II &  23.9  &   $52 \times 30$  \\
NGC~3184 ...............   & 10 18 16.90 & +41 25 24.7 &    H II &  11.1  &   $52 \times 30$  \\
NGC~3265 ...............   & 10 31 06.80 & +28 47 45.6 &    H II &  23.2  &   $52 \times 30$  \\
NGC~3351 ...............   & 10 43 57.72 & +11 42 13.5 &    H II &   9.3  &   $52 \times 30$  \\
NGC~3773 ...............   & 11 38 12.98 & +12 06 45.8 &    H II &  11.9  &   $52 \times 30$  \\
NGC~4254 ...............   & 12 18 49.57 & +14 24 57.5 &    H II &  16.6  &   $52 \times 30$  \\
NGC~4536 ...............   & 12 34 27.03 & +02 11 16.5 &    H II &  14.4  &   $52 \times 30$  \\
NGC~4559 ...............   & 12 35 57.58 & +27 57 34.2 &    H II &  10.3  &   $52 \times 30$  \\
NGC~4625 ...............   & 12 41 52.68 & +41 16 26.9 &    H II &   9.2  &   $52 \times 30$  \\
NGC~4631 ...............   & 12 42 07.80 & +32 32 34.6 &    H II &   8.1  &   $52 \times 30$  \\
NGC~5713 ...............   & 14 40 11.38 & $-$00 17 24.2  &   H II &  29.4&   $52 \times 30$  \\
NGC~6946 ...............   & 20 34 52.23 & +60 09 14.4  &   H II &   6.8  &   $52 \times 30$  \\
NGC~7793 ...............   & 23 57 49.84 & $-$32 35 27.1 &   H II &   3.8 &   $52 \times 30$  \\
NGC~1097 ...............   & 02 46 18.86 & $-$30 16 27.2 &   LINER &  17.1&   $52 \times 30$  \\
NGC~1266 ...............   & 03 16 00.71 & $-$02 25 36.9 &   LINER &  30.0&   $52 \times 30$  \\
NGC~1512 ...............   & 04 03 54.17 & $-$43 20 54.4 &   LINER &  11.8 &  $52 \times 30$  \\
NGC~1566 ...............   & 04 20 00.33 & $-$54 56 16.6 &  Seyfert &  20.3&  $52 \times 30$  \\
NGC~3198 ...............   & 10 19 54.84 & +45 32 58.7 &   LINER &  13.7  &   $52 \times 30$  \\
NGC~3521 ...............   & 11 05 48.58 & $-$00 02 07.3 &   LINER &  10.1 &  $52 \times 30$  \\
NGC~3621 ...............   & 11 18 16.51 & $-$32 48 49.3 &   LINER &   6.6 &  $52 \times 30$  \\
NGC~3627 ...............   & 11 20 15.04 & +12 59 29.0 &  Seyfert &   9.4 &   $52 \times 30$  \\
NGC~3938 ...............   & 11 52 49.32 & +44 07 13.6 &   LINER &  13.3  &   $52 \times 30$  \\
NGC~4321 ...............   & 12 22 54.87 & +15 49 19.2 &   LINER &  14.3 &    $52 \times 30$  \\
NGC~4450 ...............   & 12 28 29.71 & +17 05 08.7 &   LINER &  16.6 &    $52 \times 30$  \\
NGC~4569 ...............   & 12 36 49.76 & +13 09 45.5 & Seyfert &  16.6 &    $52 \times 30$  \\
NGC~4579 ...............   & 12 37 43.53 & +11 49 03.8 & Seyfert &  16.6 &    $52 \times 30$  \\
NGC~4736 ...............   & 12 50 53.15 & +41 07 14.4 &   LINER &   5.0  &   $52 \times 30$  \\
NGC~4826 ...............   & 12 56 43.59 & +21 40 58.0 & Seyfert &   5.0  &   $52 \times 30$  \\
NGC~5033 ...............   & 13 13 27.32 & +36 35 35.2 & Seyfert &  14.8  &   $52 \times 30$  \\
NGC~5055 ...............   & 13 15 49.35 & +42 01 45.7 &   LINER &   7.8  &   $52 \times 30$  \\
NGC~5194 ...............   & 13 29 52.80 & +47 11 43.5 & Seyfert &   7.8  &   $52 \times 30$  \\
NGC~5195 ...............   & 13 29 59.50 & +47 15 56.7 & Seyfert &   8.0  &   $52 \times 30$  \\
NGC~5866 ...............   & 15 06 29.48 & +55 45 45.0 &   LINER &  15.1  &   $52 \times 30$  \\
NGC~7331 ...............   & 22 37 04.15 & +34 24 55.3 &   LINER &  14.5  &   $52 \times 15$  \\
NGC~7552 ...............   & 23 16 10.83 & $-$42 35 05.5 &   LINER &  21.0&   $52 \times 30$  \\
\enddata
\end{deluxetable}
%%% Table: Basic parameters for SINGS%%%

%%% Table 3: Basic parameters for Unique Galaxies%%%
\begin{deluxetable}{lcccc}
\tabletypesize\tiny
\tablecolumns{5}
\tablecaption{\label{tab:basic_unique}
              Basic Parameters for Quasars and Obscured Galaxies
              }
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{R.A. (J2000)} & \colhead{Decl. (J2000)} & 
\colhead{Type} & \colhead{Distance} \\
\colhead{}  & \colhead{(hh mm ss.s)} & \colhead{(dd mm ss.s)} & 
\colhead{}  & \colhead{(Mpc)}  \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}
}
\startdata
Arp~220           & 15 34 57.23 & +23 30 11.3   & AGN+starburst &  78.6  \\
PG~1244+026       & 12 46 35.25 & +02 22 08.8   & Quasar        &  213.1 \\
PG~1351+236       & 13 54 06.43 & +23 25 49.1   & Quasar        &  245.4 \\
PG~1617+175       & 16 20 11.29 & +17 24 27.7   & Quasar         &  529.6 \\
IRAS~F01364--1042 & 01 38 52.79 & $-$10 27 12.1  & AGN+starburst &  213.1 \\
IRAS~F08572+3915  & 09 00 25.35 &  +39 03 54.0  & AGN+starburst &  261.2 \\
\enddata
\end{deluxetable}
%%% Table: Basic parameters for Unique Galaxies%%%

%%% Table 4: PAH Flux Measured from PAH Residuals (our method) %%%
\begin{landscape}
\begin{deluxetable}{rcccccccc}
\tabletypesize\tiny
\tablecolumns{9}
\tablecaption{\label{tab:spec_flux}
              PAH Fluxes Measured from Current Method
              }
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{PAH (6.2$\mum$)} & \colhead{Err (6.2$\mum$)}  & 
                                \colhead{PAH (7.7$\mum$)} & \colhead{Err (7.7$\mum$)}  &
                                \colhead{PAH (8.6$\mum$)} & \colhead{Err (8.6$\mum$)}  &
                                \colhead{PAH (11.3$\mum$)} & \colhead{Err (11.3$\mum$)}  \\ 
\colhead{}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm(erg~s^{-1} cm^{-2})$} & 
                     \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$} &
                     \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$} &
                     \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & 
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}
}
\startdata
% obj, pah62_yx_spec, pah62_yx_spec_err, pah77_yx_spec, pah77_yx_spec_err, pah86_yx_spec, pah86_yx_spec_err, pah112_yx_spec, pah112_yx_spec_err
 Mrk~~33...................      &    3.26E-12 &  1.11E-12  &  1.19E-11 &  5.74E-12  &  3.37E-12 &  2.75E-12  &  3.57E-12 &  1.20E-12 \\
 NGC~24...................       &    7.17E-13 &  9.56E-14  &  2.52E-12 &  5.66E-13  &  6.80E-13 &  1.72E-13  &  1.05E-12 &  6.88E-14 \\
 NGC~337.................        &    5.78E-12 &  8.24E-14  &  2.06E-11 &  5.61E-13  &  5.20E-12 &  1.19E-13  &  5.57E-12 &  4.88E-14 \\
 NGC~628.................        &    2.61E-12 &  7.57E-14  &  1.09E-11 &  4.79E-13  &  3.36E-12 &  1.21E-13  &  3.10E-12 &  1.04E-12 \\
 NGC~855.................        &    6.21E-13 &  1.76E-13  &  2.32E-12 &  7.30E-13  &  1.06E-12 &  2.48E-13  &  1.19E-12 &  7.75E-14 \\
 NGC~925.................        &    2.00E-12 &  8.63E-14  &  7.33E-12 &  5.51E-13  &  2.14E-12 &  1.40E-13  &  2.06E-12 &  5.77E-14 \\
 NGC~1482 ..............         &    4.16E-11 &  1.34E-13  &  1.78E-10 &  7.70E-13  &  5.61E-11 &  2.80E-13  &  4.50E-11 &  1.83E-13 \\
 NGC~2403 ..............         &    4.50E-12 &  7.90E-14  &  1.41E-11 &  4.68E-13  &  4.54E-12 &  1.42E-13  &  4.23E-12 &  5.72E-14 \\
 NGC~2798...............         &    1.59E-11 &  1.85E-13  &  6.46E-11 &  1.10E-12  &  2.03E-11 &  4.49E-13  &  1.85E-11 &  3.60E-13 \\
 NGC~2915...............         &       --    &     --     &  1.12E-12 &  2.33E-13  &  3.78E-13 &  1.49E-13  &  2.00E-13 &  5.86E-14 \\
 NGC~2976...............         &    2.85E-12 &  7.56E-14  &  1.11E-11 &  4.89E-13  &  2.86E-12 &  1.32E-13  &  3.53E-12 &  5.52E-14 \\
 NGC~3049...............         &    2.45E-12 &  7.26E-14  &  1.02E-11 &  4.88E-13  &  2.29E-12 &  1.32E-13  &  2.49E-12 &  5.70E-14 \\
 NGC~3184...............         &    2.23E-13 &  9.66E-14  &  7.86E-12 &  2.41E-13  &  3.14E-12 &  1.47E-13  &  2.15E-12 &  6.20E-14 \\
 NGC~3265...............         &    2.88E-12 &  9.22E-14  &  1.14E-11 &  5.97E-13  &  3.28E-12 &  1.55E-13  &  3.11E-12 &  6.78E-14 \\
 NGC~3351...............         &    1.29E-11 &  8.06E-14  &  5.47E-11 &  5.41E-13  &  1.25E-11 &  1.46E-13  &  1.26E-11 &  6.10E-14 \\
 NGC~3773...............         &    1.08E-12 &  8.31E-14  &  4.30E-12 &  5.00E-13  &  1.09E-12 &  1.56E-13  &  1.27E-12 &  6.51E-14 \\
 NGC~4254...............         &    1.48E-11 &  7.68E-14  &  6.14E-11 &  5.43E-13  &  1.60E-11 &  1.45E-13  &  1.68E-11 &  6.13E-14 \\
 NGC~4536...............         &    2.94E-11 &  2.10E-13  &  1.19E-10 &  1.18E-12  &  3.59E-11 &  4.52E-13  &  3.17E-11 &  3.35E-13 \\
 NGC~4559...............         &    4.32E-12 &  8.01E-14  &  1.64E-11 &  5.30E-13  &  4.25E-12 &  1.50E-13  &  4.23E-12 &  5.96E-14 \\
 NGC~4625...............         &    1.67E-12 &  7.32E-14  &  7.84E-12 &  4.49E-13  &  2.13E-12 &  1.37E-13  &  2.19E-12 &  5.71E-14 \\
 NGC~4631...............         &    2.63E-11 &  1.35E-12  &  1.04E-10 &  7.46E-12  &  3.13E-11 &  3.14E-12  &  2.74E-11 &  2.36E-12 \\
 NGC~5713...............         &    1.97E-11 &  7.99E-14  &  7.85E-11 &  5.02E-13  &  2.09E-11 &  1.34E-13  &  1.96E-11 &  5.42E-14 \\
 NGC~6946...............         &    5.17E-11 &  1.69E-13  &  2.13E-10 &  9.60E-13  &  7.22E-11 &  4.12E-13  &  5.70E-11 &  2.77E-13 \\
 NGC~7793...............         &    2.59E-12 &  7.63E-14  &  1.47E-11 &  4.79E-13  &  2.71E-12 &  1.28E-13  &  3.36E-12 &  5.04E-14 \\
 NGC~1097...............         &    3.92E-11 &  7.17E-14  &  1.71E-10 &  4.48E-13  &  4.60E-11 &  1.29E-13  &  4.46E-11 &  5.66E-14 \\
 NGC~1266...............         &    2.34E-12 &  1.07E-13  &  1.21E-11 &  7.49E-13  &  5.27E-12 &  3.23E-13  &  4.06E-12 &  1.80E-13 \\
 NGC~1512...............         &    3.24E-12 &  8.55E-14  &  1.41E-11 &  5.18E-13  &  3.33E-12 &  1.55E-13  &  3.43E-12 &  6.12E-14 \\
 NGC~1566...............         &    4.71E-12 &  7.17E-14  &  2.23E-11 &  4.64E-13  &  5.20E-12 &  1.24E-13  &  6.38E-12 &  5.43E-14 \\
 NGC~3198...............         &    3.80E-12 &  1.09E-13  &  1.57E-11 &  6.98E-13  &  7.92E-12 &  3.50E-13  &  6.61E-12 &  1.70E-13 \\
 NGC~3521...............         &    1.45E-11 &  1.23E-13  &  5.82E-11 &  6.80E-13  &  1.51E-11 &  2.51E-13  &  1.72E-11 &  1.02E-13 \\
 NGC~3621...............         &    7.01E-12 &  8.08E-14  &  3.53E-11 &  5.28E-13  &  9.92E-12 &  1.48E-13  &  9.02E-12 &  6.04E-14 \\
 NGC~3627...............         &    9.45E-12 &  9.47E-14  &  4.34E-11 &  5.90E-13  &  1.27E-11 &  1.52E-13  &  1.53E-11 &  6.22E-14 \\
 NGC~3938...............         &    2.02E-12 &  6.94E-14  &  6.74E-12 &  4.69E-13  &  2.79E-12 &  1.43E-13  &  2.94E-12 &  6.37E-14 \\
 NGC~4321...............         &    1.42E-11 &  7.91E-14  &  6.89E-11 &  5.10E-13  &  1.72E-11 &  1.46E-13  &  1.58E-11 &  6.35E-14 \\
 NGC~4450...............         &    1.29E-13 &  9.60E-14  &  2.30E-12 &  5.07E-13  &  1.05E-12 &  1.09E-13  &  1.40E-12 &  6.27E-14 \\
 NGC~4569...............         &    6.13E-12 &  8.24E-14  &  2.07E-11 &  4.94E-13  &  7.62E-12 &  1.54E-13  &  1.07E-11 &  6.37E-14 \\
 NGC~4579...............         &    1.08E-12 &  2.46E-13  &  2.41E-12 &  7.50E-13  &     --    &     --     &  1.53E-12 &  3.61E-13 \\
 NGC~4736...............         &    1.87E-11 &  7.99E-14  &  7.80E-11 &  4.99E-13  &  2.55E-11 &  1.41E-13  &  3.53E-11 &  6.36E-14 \\
 NGC~4826...............         &    2.24E-11 &  8.12E-14  &  1.01E-10 &  5.01E-13  &  2.70E-11 &  1.54E-13  &  2.66E-11 &  6.14E-14 \\
 NGC~5033...............         &    1.32E-11 &  8.47E-14  &  5.19E-11 &  5.33E-13  &  1.46E-11 &  1.56E-13  &  1.52E-11 &  6.32E-14 \\
 NGC~5055...............         &    1.22E-11 &  7.91E-14  &  5.57E-11 &  5.03E-13  &  1.41E-11 &  1.37E-13  &  1.56E-11 &  5.63E-14 \\
 NGC~5194...............         &    1.80E-11 &  7.44E-14  &  7.44E-11 &  4.70E-13  &  2.08E-11 &  1.48E-13  &  2.25E-11 &  6.29E-14 \\
 NGC~5195...............         &    8.96E-12 &  9.33E-14  &  3.74E-11 &  5.31E-13  &  1.04E-11 &  1.69E-13  &  1.75E-11 &  7.13E-14 \\
 NGC~5866...............         &    1.68E-12 &  1.95E-13  &  9.40E-12 &  6.95E-13  &  2.13E-12 &  2.14E-13  &  2.73E-12 &  7.36E-14 \\
 NGC~7331...............         &    3.83E-12 &  9.97E-14  &  1.45E-11 &  5.58E-13  &  3.91E-12 &  1.70E-13  &  5.47E-12 &  6.41E-14 \\
 NGC~7552...............         &    4.32E-11 &  4.70E-13  &  1.84E-10 &  2.87E-12  &  6.02E-11 &  1.29E-12  &  5.27E-11 &  1.06E-12 \\
 DCld~300.2-16.9~(A)             &    6.13E-13 &  1.37E-14  &  2.62E-12 &  5.93E-14  &  7.52E-13 &  1.67E-14  &  8.33E-13 &  9.28E-15 \\
 DCld~300.2-16.9~(B)             &    8.95E-13 &  1.34E-14  &  3.29E-12 &  6.07E-14  &  1.05E-12 &  1.65E-14  &  1.13E-12 &  9.10E-15 \\
 DCld~300.2-16.9~(C)             &    8.54E-13 &  1.24E-14  &  2.81E-12 &  5.91E-14  &  9.35E-13 &  1.67E-14  &  1.02E-12 &  9.39E-15 \\
 DCld~300.2-16.9~(D)             &    5.45E-13 &  1.28E-14  &  1.69E-12 &  5.99E-14  &  6.47E-13 &  1.65E-14  &  6.23E-13 &  9.54E-15 \\
\enddata
\end{deluxetable}
\end{landscape}
%%% Table 4: PAH Flux Measured from PAH Residuals %%%

%%% Table 5: PAH Fluxes Measured from PAHFIT %%%
\begin{landscape}
\begin{deluxetable}{rcccccccc}
\tabletypesize\tiny
\tablecolumns{9}
\tablecaption{\label{tab:pahfit_flux}
              PAH Fluxes Measured from PAHFIT  
              }
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{PAH (6.2$\mum$)} & \colhead{Err (6.2$\mum$)}  & 
                                \colhead{PAH (7.7$\mum$)} & \colhead{Err (7.7$\mum$)}  &
                                \colhead{PAH (8.6$\mum$)} & \colhead{Err (8.6$\mum$)}  &
                                \colhead{PAH (11.3$\mum$)} & \colhead{Err (11.3$\mum$)}  \\ 
\colhead{}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm(erg~s^{-1} cm^{-2})$} & 
                     \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm(erg~s^{-1} cm^{-2})$} &
                     \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$} &
                     \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & 
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}
}
\startdata
% obj, pah62_pahfit, pah62_pahfit_err, pah77_pahfit, pah77_pahfit_err, pah86_pahfit, pah86_pahfit_err, pah112_pahfit, pah112_pahfit_err
 Mrk~~33...................    &  3.44E-12 &  8.56E-14  &  1.17E-11 &  4.89E-13  &  3.21E-12 &  1.06E-13  &  3.15E-12 &  4.44E-14 \\
 NGC~24...................     &  8.85E-13 &  9.97E-14  &  2.52E-12 &  5.09E-13  &  7.15E-13 &  1.42E-13  &  9.83E-13 &  6.21E-14 \\
 NGC~337.................      &  6.08E-12 &  8.10E-14  &  1.65E-11 &  5.60E-13  &  4.84E-12 &  1.15E-13  &  5.31E-12 &  5.66E-14 \\
 NGC~628.................      &  2.53E-12 &  7.75E-14  &  9.75E-12 &  4.99E-13  &  2.99E-12 &  1.14E-13  &  2.48E-12 &  5.16E-14 \\
 NGC~855.................      &  9.09E-13 &  7.58E-14  &  2.10E-12 &  2.43E-13  &  1.04E-12 &  1.32E-13  &  1.11E-12 &  6.27E-14 \\
 NGC~925.................      &  2.38E-12 &  9.33E-14  &  7.34E-12 &  5.39E-13  &  2.24E-12 &  1.27E-13  &  1.95E-12 &  5.49E-14 \\
 NGC~1482...............       &  4.22E-11 &  1.27E-13  &  1.63E-10 &  5.23E-13  &  4.32E-11 &  1.49E-13  &  3.33E-11 &  9.29E-14 \\
 NGC~2403...............       &  4.98E-12 &  7.73E-14  &  1.26E-11 &  4.58E-13  &  4.18E-12 &  1.41E-13  &  4.06E-12 &  6.58E-14 \\
 NGC~2798...............       &  1.67E-11 &  9.94E-14  &  6.01E-11 &  6.28E-13  &  1.67E-11 &  1.37E-13  &  1.42E-11 &  6.05E-14 \\
 NGC~2915...............       &  9.58E-14 &  9.04E-14  &  2.03E-12 &  4.79E-13  &  7.91E-13 &  1.35E-13  &  3.73E-13 &  5.37E-14 \\
 NGC~2976...............       &  2.83E-12 &  7.38E-14  &  9.63E-12 &  4.78E-13  &  2.61E-12 &  1.25E-13  &  3.30E-12 &  5.12E-14 \\
 NGC~3049...............       &  2.56E-12 &  6.72E-14  &  8.47E-12 &  4.69E-13  &  2.12E-12 &  1.18E-13  &  2.18E-12 &  5.28E-14 \\
 NGC~3184...............       &  2.25E-13 &  1.05E-13  &  7.60E-12 &  2.57E-13  &  2.91E-12 &  1.42E-13  &  2.00E-12 &  6.32E-14 \\
 NGC~3265...............       &  2.94E-12 &  1.03E-13  &  8.81E-12 &  5.96E-13  &  3.01E-12 &  1.45E-13  &  2.72E-12 &  6.44E-14 \\
 NGC~3351...............       &  1.29E-11 &  9.53E-14  &  4.65E-11 &  5.76E-13  &  1.08E-11 &  1.39E-13  &  1.11E-11 &  6.39E-14 \\
 NGC~3773...............       &  1.15E-12 &  1.18E-13  &  4.23E-12 &  6.54E-13  &  1.16E-12 &  1.49E-13  &  1.19E-12 &  6.20E-14 \\
 NGC~4254...............       &  1.53E-11 &  7.68E-14  &  5.04E-11 &  5.68E-13  &  1.39E-11 &  1.40E-13  &  1.60E-11 &  7.30E-14 \\
 NGC~4536...............       &  3.15E-11 &  1.24E-13  &  1.06E-10 &  6.29E-13  &  2.91E-11 &  1.66E-13  &  2.68E-11 &  9.51E-14 \\
 NGC~4559...............       &  4.43E-12 &  8.39E-14  &  1.33E-11 &  5.52E-13  &  3.73E-12 &  1.58E-13  &  4.01E-12 &  7.42E-14 \\
 NGC~4625...............       &  1.78E-12 &  7.23E-14  &  6.38E-12 &  4.45E-13  &  1.92E-12 &  1.38E-13  &  2.08E-12 &  6.61E-14 \\
 NGC~4631...............       &  2.92E-11 &  9.15E-14  &  9.71E-11 &  5.95E-13  &  2.62E-11 &  1.59E-13  &  2.30E-11 &  8.39E-14 \\
 NGC~5713...............       &  2.04E-11 &  1.05E-13  &  6.81E-11 &  6.02E-13  &  1.91E-11 &  1.35E-13  &  1.72E-11 &  5.69E-14 \\
 NGC~6946...............       &  5.14E-11 &  1.26E-13  &  1.92E-10 &  7.39E-13  &  5.91E-11 &  1.97E-13  &  4.46E-11 &  1.10E-13 \\
 NGC~7793...............       &  2.73E-12 &  7.23E-14  &  1.26E-11 &  4.82E-13  &  2.34E-12 &  1.16E-13  &  3.01E-12 &  4.57E-14 \\
 NGC~1097...............       &  4.03E-11 &  8.98E-14  &  1.51E-10 &  4.90E-13  &  4.20E-11 &  1.24E-13  &  3.81E-11 &  5.53E-14 \\
 NGC~1266...............       &  1.82E-12 &  1.55E-13  &  1.12E-11 &  6.83E-13  &  2.73E-12 &  1.88E-13  &  2.72E-12 &  8.95E-14 \\
 NGC~1512...............       &  3.66E-12 &  9.38E-14  &  1.28E-11 &  5.12E-13  &  3.06E-12 &  1.40E-13  &  2.98E-12 &  5.76E-14 \\
 NGC~1566...............       &  4.57E-12 &  7.60E-14  &  1.94E-11 &  4.85E-13  &  4.59E-12 &  1.06E-13  &  5.47E-12 &  4.51E-14 \\
 NGC~3198...............       &  4.32E-12 &  1.18E-13  &  1.52E-11 &  7.04E-13  &  3.48E-12 &  1.32E-13  &  4.69E-12 &  1.25E-13 \\
 NGC~3521...............       &  1.38E-11 &  9.61E-14  &  4.81E-11 &  5.10E-13  &  1.22E-11 &  1.35E-13  &  1.59E-11 &  6.12E-14 \\
 NGC~3621...............       &  7.34E-12 &  8.24E-14  &  2.90E-11 &  5.49E-13  &  8.72E-12 &  1.54E-13  &  8.22E-12 &  7.47E-14 \\
 NGC~3627...............       &  8.60E-12 &  1.09E-13  &  3.49E-11 &  5.96E-13  &  1.14E-11 &  1.26E-13  &  1.34E-11 &  5.35E-14 \\
 NGC~3938...............       &  2.05E-12 &  7.73E-14  &  6.60E-12 &  2.00E-13  &  2.94E-12 &  1.34E-13  &  2.92E-12 &  5.92E-14 \\
 NGC~4321...............       &  1.47E-11 &  8.54E-14  &  5.93E-11 &  5.57E-13  &  1.57E-11 &  1.57E-13  &  1.45E-11 &  8.16E-14 \\
 NGC~4450...............       &  4.20E-13 &  9.69E-14  &  2.28E-12 &  2.35E-13  &  9.41E-13 &  9.24E-14  &  1.25E-12 &  5.62E-14 \\
 NGC~4569...............       &  5.10E-12 &  1.09E-13  &  1.68E-11 &  2.42E-13  &  6.68E-12 &  1.20E-13  &  9.93E-12 &  5.03E-14 \\
 NGC~4579...............       &  1.76E-12 &  7.83E-14  &  5.36E-12 &  2.99E-13  &  2.17E-13 &  6.43E-14  &  1.60E-12 &  4.26E-14 \\
 NGC~4736...............       &  1.42E-11 &  1.16E-13  &  4.60E-11 &  5.05E-13  &  1.81E-11 &  1.41E-13  &  3.32E-11 &  6.03E-14 \\
 NGC~4826...............       &  2.26E-11 &  9.47E-14  &  8.69E-11 &  5.19E-13  &  2.44E-11 &  1.46E-13  &  2.38E-11 &  6.73E-14 \\
 NGC~5033...............       &  1.33E-11 &  9.08E-14  &  4.45E-11 &  5.16E-13  &  1.31E-11 &  1.41E-13  &  1.37E-11 &  6.00E-14 \\
 NGC~5055...............       &  1.25E-11 &  1.01E-13  &  4.88E-11 &  5.37E-13  &  1.31E-11 &  1.28E-13  &  1.49E-11 &  5.45E-14 \\
 NGC~5194...............       &  1.80E-11 &  9.65E-14  &  6.46E-11 &  4.94E-13  &  1.85E-11 &  1.43E-13  &  2.09E-11 &  6.57E-14 \\
 NGC~5195...............       &  8.85E-12 &  8.45E-14  &  3.55E-11 &  5.00E-13  &  9.88E-12 &  1.38E-13  &  1.69E-11 &  6.15E-14 \\
 NGC~5866...............       &  1.37E-12 &  9.03E-14  &  6.79E-12 &  4.79E-13  &  1.47E-12 &  1.36E-13  &  2.58E-12 &  6.02E-14 \\
 NGC~7331...............       &  3.66E-12 &  8.21E-14  &  1.25E-11 &  4.90E-13  &  3.26E-12 &  1.28E-13  &  4.88E-12 &  5.12E-14 \\
 NGC~7552...............       &  4.43E-11 &  1.27E-13  &  1.70E-10 &  7.21E-13  &  5.16E-11 &  1.71E-13  &  4.22E-11 &  9.81E-14 \\
 DCld~300.2-16.9~(A)           &  7.50E-13 &  1.53E-14  &  2.69E-12 &  8.09E-14  &  7.43E-13 &  1.67E-14  &  7.95E-13 &  1.08E-14 \\
 DCld~300.2-16.9~(B)           &  1.03E-12 &  1.54E-14  &  2.95E-12 &  6.64E-14  &  9.63E-13 &  1.47E-14  &  1.05E-12 &  9.55E-15 \\
 DCld~300.2-16.9~(C)           &  9.02E-13 &  1.50E-14  &  2.42E-12 &  2.83E-14  &  8.26E-13 &  1.58E-14  &  9.45E-13 &  9.99E-15 \\
 DCld~300.2-16.9~(D)           &  6.31E-13 &  1.53E-14  &  1.65E-12 &  2.56E-14  &  6.02E-13 &  1.51E-14  &  5.65E-13 &  9.87E-15 \\
\enddata
\end{deluxetable}
\end{landscape}
%%% Table 5: PAH Fluxes Measured from PAHFIT %%%

%%% Table 6: PAH Fluxes Measured from SPLINE %%%
\begin{landscape}
\begin{deluxetable}{lrccrccrccrcc}
\tabletypesize\tiny
\tablecolumns{13}
\tablecaption{\label{tab:spline_flux}
              PAH Fluxes Measured from Spline Technique
              }
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{PAH (6.2$\mum$)} & \colhead{lower} & \colhead{upper}  & 
                                \colhead{PAH (7.7$\mum$)} & \colhead{lower} & \colhead{upper}  & 
                                \colhead{PAH (8.6$\mum$)} & \colhead{lower} & \colhead{upper}  &  
                                \colhead{PAH (11.3$\mum$)} & \colhead{lower} & \colhead{upper}  \\                                
\colhead{}   & \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{limit} &  \colhead{limit} & 
                      \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{limit} &  \colhead{limit} & 
                      \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{limit} &  \colhead{limit} &  
                      \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{limit}  & \colhead{limit} \\                       
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}  & \colhead{(6)} & \colhead{(7)} & 
\colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)}    }  
\startdata
%
% obj, pah62_spline, pah62_err_low, pah62_err_upp, pah77_spline, pah77_err_low, pah77_err_upp, pah86_spline, pah86_err_low, pah86_err_upp, pah112_spline, pah112_err_low, pah112_err_upp
 Mrk~~33 .................  &      2.38E-12  &  2.14E-12  &  2.83E-12  &      4.24E-12  &  3.00E-12  &  4.74E-12  &      1.02E-12  &  9.27E-13  &  1.09E-12  &      1.78E-12  &  1.72E-12  &  1.85E-12 \\
 NGC~24  .................  &      4.38E-13  &  4.37E-13  &  6.21E-13  &      1.02E-12  &  8.01E-13  &  1.35E-12  &      2.28E-13  &  2.12E-13  &  3.58E-13  &      4.97E-13  &  4.95E-13  &  5.61E-13 \\
 NGC~337  ...............   &      3.95E-12  &  3.66E-12  &  4.37E-12  &      6.02E-12  &  5.81E-12  &  7.70E-12  &      1.60E-12  &  1.30E-12  &  1.82E-12  &      3.00E-12  &  2.83E-12  &  3.11E-12 \\
 NGC~628  ...............   &      2.01E-12  &  1.73E-12  &  2.47E-12  &      2.22E-12  &  1.37E-12  &  3.10E-12  &      5.10E-13  &  3.04E-13  &  6.18E-13  &      1.38E-12  &  1.36E-12  &  1.45E-12 \\
 NGC~855  ...............   & $<$  8.52E-13  &     --     &     --     &      8.63E-13  &  7.53E-13  &  1.39E-12  & $<$  3.42E-13  &     --     &     --     &      6.82E-13  &  6.49E-13  &  8.92E-13 \\
 NGC~925  ...............   &      1.20E-12  &  9.70E-13  &  1.45E-12  &      2.78E-12  &  2.42E-12  &  3.16E-12  &      5.05E-13  &  2.72E-13  &  5.60E-13  &      1.01E-12  &  8.96E-13  &  1.11E-12 \\
 NGC~1482 ..............    &      2.68E-11  &  2.32E-11  &  2.80E-11  &      4.87E-11  &  4.74E-11  &  5.70E-11  &      8.86E-12  &  7.60E-12  &  1.11E-11  &      1.69E-11  &  1.62E-11  &  1.74E-11 \\
 NGC~2403 ..............    &      3.40E-12  &  2.69E-12  &  3.73E-12  &      2.19E-12  &  1.68E-12  &  3.90E-12  &      5.97E-13  &  5.63E-13  &  1.05E-12  &      2.11E-12  &  2.02E-12  &  2.29E-12 \\
 NGC~2798 ..............    &      9.93E-12  &  9.05E-12  &  1.07E-11  &      1.94E-11  &  1.79E-11  &  2.24E-11  &      4.09E-12  &  3.36E-12  &  4.50E-12  &      7.69E-12  &  7.30E-12  &  7.85E-12 \\
 NGC~2915 ..............    & $<$  4.02E-13  &     --     &     --     & $<$  1.45E-12  &     --     &     --     & $<$  2.12E-13  &     --     &     --     & $<$  2.99E-13  &     --     &     --    \\
 NGC~2976 ..............    &      1.91E-12  &  1.75E-12  &  2.08E-12  &      4.32E-12  &  2.98E-12  &  4.94E-12  &      1.09E-12  &  1.07E-12  &  1.40E-12  &      2.01E-12  &  1.86E-12  &  2.02E-12 \\
 NGC~3049 ..............    &      1.82E-12  &  1.72E-12  &  1.95E-12  &      3.00E-12  &  2.75E-12  &  3.41E-12  &      7.06E-13  &  6.03E-13  &  8.52E-13  &      1.14E-12  &  1.10E-12  &  1.32E-12 \\
 NGC~3184 ..............    & $<$  7.44E-13  &     --     &     --     &      3.38E-12  &  2.97E-13  &  3.93E-12  &      2.51E-13  &  1.69E-13  &  6.38E-13  &      9.88E-13  &  9.60E-13  &  1.19E-12 \\
 NGC~3265 ..............    &      2.02E-12  &  1.92E-12  &  2.45E-12  &      3.54E-12  &  2.61E-12  &  3.72E-12  &      9.18E-13  &  8.14E-13  &  9.75E-13  &      1.68E-12  &  1.59E-12  &  1.78E-12 \\
 NGC~3351 ..............    &      9.03E-12  &  8.54E-12  &  9.41E-12  &      1.09E-11  &  1.05E-11  &  1.53E-11  &      1.89E-12  &  1.87E-12  &  3.13E-12  &      6.12E-12  &  6.08E-12  &  6.36E-12 \\
 NGC~3773 ..............    &      6.16E-13  &  4.42E-13  &  1.36E-12  &      1.22E-12  &  7.11E-13  &  1.83E-12  &      2.67E-13  &  2.51E-13  &  2.69E-13  &      7.62E-13  &  7.41E-13  &  9.11E-13 \\
 NGC~4254 ..............    &      1.13E-11  &  9.75E-12  &  1.22E-11  &      1.93E-11  &  1.82E-11  &  2.07E-11  &      2.88E-12  &  2.21E-12  &  4.24E-12  &      8.40E-12  &  7.71E-12  &  8.84E-12 \\
 NGC~4536 ..............    &      1.94E-11  &  1.72E-11  &  2.06E-11  &      3.63E-11  &  3.24E-11  &  3.99E-11  &      5.27E-12  &  4.33E-12  &  7.58E-12  &      1.31E-11  &  1.22E-11  &  1.34E-11 \\
 NGC~4559 ..............    &      3.23E-12  &  2.64E-12  &  3.29E-12  &      4.40E-12  &  3.92E-12  &  5.60E-12  &      8.67E-13  &  7.82E-13  &  1.13E-12  &      2.02E-12  &  1.97E-12  &  2.44E-12 \\
 NGC~4625 ..............    &      1.18E-12  &  9.86E-13  &  1.36E-12  &      2.43E-12  &  1.66E-12  &  2.98E-12  &      4.86E-13  &  3.75E-13  &  5.92E-13  &      1.11E-12  &  1.05E-12  &  1.27E-12 \\
 NGC~4631 ..............    &      1.81E-11  &  1.60E-11  &  1.92E-11  &      3.09E-11  &  2.40E-11  &  3.62E-11  &      5.92E-12  &  5.32E-12  &  7.48E-12  &      1.19E-11  &  1.13E-11  &  1.22E-11 \\
 NGC~5713 ..............    &      1.26E-11  &  1.11E-11  &  1.33E-11  &      2.38E-11  &  2.17E-11  &  2.59E-11  &      4.15E-12  &  3.75E-12  &  5.95E-12  &      1.00E-11  &  9.21E-12  &  1.05E-11 \\
 NGC~6946 ..............    &      2.88E-11  &  2.72E-11  &  3.21E-11  &      5.49E-11  &  4.82E-11  &  6.69E-11  &      6.71E-12  &  6.42E-12  &  1.41E-11  &      2.15E-11  &  2.02E-11  &  2.18E-11 \\
 NGC~7793 ..............    &      1.86E-12  &  1.39E-12  &  2.07E-12  &      3.08E-12  &  2.66E-12  &  3.75E-12  &      6.21E-13  &  4.25E-13  &  6.33E-13  &      1.92E-12  &  1.66E-12  &  1.98E-12 \\
 NGC~1097 ..............    &      2.75E-11  &  2.36E-11  &  2.77E-11  &      4.56E-11  &  4.39E-11  &  5.20E-11  &      9.06E-12  &  8.73E-12  &  1.18E-11  &      2.15E-11  &  2.05E-11  &  2.23E-11 \\
 NGC~1266 ..............    &      9.56E-13  &  8.73E-13  &  1.05E-12  &      1.91E-12  &  1.17E-12  &  2.72E-12  &      4.22E-13  &  3.32E-13  &  4.64E-13  &      9.64E-13  &  9.06E-13  &  1.01E-12 \\
 NGC~1512 ..............    &      1.89E-12  &  1.86E-12  &  2.59E-12  &      2.92E-12  &  2.57E-12  &  3.97E-12  &      6.00E-13  &  2.15E-13  &  7.60E-13  &      1.69E-12  &  1.58E-12  &  1.77E-12 \\
 NGC~1566 ..............    &      2.81E-12  &  2.41E-12  &  3.74E-12  &      5.47E-12  &  4.35E-12  &  6.99E-12  &      7.32E-13  &  6.69E-13  &  9.46E-13  &      3.05E-12  &  2.90E-12  &  3.30E-12 \\
 NGC~3198 ..............    &      1.77E-12  &  1.57E-12  &  2.07E-12  &      5.56E-12  &  5.34E-12  &  6.64E-12  &      5.67E-13  &  4.95E-13  &  6.40E-13  &      1.85E-12  &  1.72E-12  &  2.02E-12 \\
 NGC~3521 ..............    &      1.11E-11  &  1.01E-11  &  1.15E-11  &      1.43E-11  &  1.37E-11  &  1.79E-11  &      3.63E-12  &  3.27E-12  &  4.32E-12  &      8.23E-12  &  8.15E-12  &  8.67E-12 \\
 NGC~3621 ..............    &      5.70E-12  &  5.14E-12  &  6.09E-12  &      9.49E-12  &  8.14E-12  &  1.01E-11  &      2.01E-12  &  1.31E-12  &  2.24E-12  &      4.83E-12  &  4.69E-12  &  5.11E-12 \\
 NGC~3627 ..............    &      6.15E-12  &  5.89E-12  &  6.58E-12  &      8.58E-12  &  6.54E-12  &  1.14E-11  &      2.11E-12  &  1.71E-12  &  3.08E-12  &      7.41E-12  &  7.12E-12  &  7.95E-12 \\
 NGC~3938 ..............    &      1.83E-12  &  1.55E-12  &  2.77E-12  &      1.61E-12  &  1.31E-12  &  2.43E-12  &      3.58E-13  &  2.71E-13  &  6.24E-13  &      1.31E-12  &  1.30E-12  &  1.40E-12 \\
 NGC~4321 ..............    &      1.02E-11  &  9.32E-12  &  1.04E-11  &      1.64E-11  &  1.54E-11  &  2.20E-11  &      3.53E-12  &  2.63E-12  &  4.25E-12  &      7.37E-12  &  7.20E-12  &  7.81E-12 \\
 NGC~4450 ..............    & $<$  6.47E-13  &     --     &     --     & $<$  1.38E-12  &     --     &     --     & $<$  1.33E-12  &     --     &     --     &      8.16E-13  &  7.50E-13  &  8.73E-13 \\
 NGC~4569 ..............    &      3.74E-12  &  2.95E-12  &  4.41E-12  &      7.52E-12  &  1.73E-12  &  9.42E-12  &      1.31E-12  &  1.26E-12  &  1.80E-12  &      5.54E-12  &  5.24E-12  &  5.73E-12 \\
 NGC~4579 ..............    &      1.20E-12  &  9.76E-13  &  2.00E-12  & $<$  1.26E-12  &     --     &     --     & $<$  1.54E-13  &     --     &     --     &      8.39E-13  &  6.20E-13  &  8.68E-13 \\
 NGC~4736 ..............    &      1.33E-11  &  1.07E-11  &  1.60E-11  &      1.37E-11  &  9.15E-12  &  1.46E-11  &      3.36E-12  &  2.93E-12  &  4.48E-12  &      1.86E-11  &  1.84E-11  &  1.94E-11 \\
 NGC~4826 ..............    &      1.46E-11  &  1.40E-11  &  1.54E-11  &      3.00E-11  &  2.83E-11  &  3.46E-11  &      5.48E-12  &  5.43E-12  &  6.59E-12  &      1.24E-11  &  1.19E-11  &  1.34E-11 \\
 NGC~5033 ..............    &      9.61E-12  &  8.06E-12  &  9.71E-12  &      1.32E-11  &  1.16E-11  &  1.69E-11  &      3.15E-12  &  2.87E-12  &  4.05E-12  &      7.84E-12  &  7.44E-12  &  8.09E-12 \\
 NGC~5055 ..............    &      7.84E-12  &  7.07E-12  &  8.92E-12  &      1.26E-11  &  1.11E-11  &  1.62E-11  &      2.24E-12  &  2.03E-12  &  3.65E-12  &      8.08E-12  &  7.49E-12  &  8.20E-12 \\
 NGC~5194 ..............    &      1.15E-11  &  1.05E-11  &  1.22E-11  &      1.86E-11  &  1.85E-11  &  2.43E-11  &      3.09E-12  &  2.34E-12  &  4.81E-12  &      1.13E-11  &  1.07E-11  &  1.18E-11 \\
 NGC~5195 ..............    &      5.97E-12  &  4.95E-12  &  7.00E-12  &      6.93E-12  &  6.44E-12  &  9.53E-12  &      2.16E-12  &  1.26E-12  &  2.38E-12  &      8.77E-12  &  8.26E-12  &  9.16E-12 \\
 NGC~5866 ..............    &      1.37E-12  &  8.44E-13  &  1.54E-12  &      2.07E-12  &  1.59E-12  &  2.49E-12  &      2.46E-13  &  2.09E-13  &  5.31E-13  &      1.45E-12  &  1.33E-12  &  1.52E-12 \\
 NGC~7331 ..............    &      2.51E-12  &  1.76E-12  &  3.40E-12  &      3.19E-12  &  2.29E-12  &  4.18E-12  &      9.09E-13  &  6.96E-13  &  1.07E-12  &      2.59E-12  &  2.41E-12  &  2.80E-12 \\
 NGC~7552 ..............    &      2.62E-11  &  2.52E-11  &  2.71E-11  &      4.87E-11  &  4.66E-11  &  6.19E-11  &      8.04E-12  &  5.84E-12  &  1.27E-11  &      2.23E-11  &  2.10E-11  &  2.23E-11 \\
 DCld~300.2-16.9~(A)        &      6.47E-13  &  5.76E-13  &  6.90E-13  &      1.32E-12  &  8.85E-13  &  1.54E-12  &      9.09E-14  &  7.81E-14  &  1.42E-13  &      4.20E-13  &  3.77E-13  &  4.97E-13 \\
 DCld~300.2-16.9~(B)        &      8.45E-13  &  8.04E-13  &  9.07E-13  &      1.31E-12  &  1.26E-12  &  1.54E-12  &      1.51E-13  &  1.25E-13  &  1.81E-13  &      5.29E-13  &  4.94E-13  &  5.92E-13 \\
 DCld~300.2-16.9~(C)        &      8.24E-13  &  7.49E-13  &  8.38E-13  &      1.46E-12  &  1.17E-12  &  3.06E-12  &      1.10E-13  &  9.73E-14  &  1.63E-13  &      4.46E-13  &  4.25E-13  &  4.76E-13 \\
 DCld~300.2-16.9~(D)        &      5.50E-13  &  4.88E-13  &  5.54E-13  &      1.55E-12  &  7.93E-13  &  1.69E-12  &      9.42E-14  &  7.67E-14  &  1.51E-13  &      2.77E-13  &  2.60E-13  &  3.25E-13 \\
\enddata
\end{deluxetable}
\end{landscape}
%%% Table 6: PAH Flux Measured from SPLINE %%%

%%% Table 7: PAH Flux Measured from CAFE %%%
\begin{landscape}
\begin{deluxetable}{rcccccccc}
\tabletypesize\tiny
\tablecolumns{9}
\tablecaption{\label{tab:cafe_flux}
%\textcolor{red}{
	      PAH Fluxes Measured Using Template in CAFE} 
%              }
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{PAH (6.2$\mum$)} & \colhead{Err (6.2$\mum$)}  & 
                                \colhead{PAH (7.7$\mum$)} & \colhead{Err (7.7$\mum$)}  &
                                \colhead{PAH (8.6$\mum$)} & \colhead{Err (8.6$\mum$)}  &
                                \colhead{PAH (11.3$\mum$)} & \colhead{Err (11.3$\mum$)}  \\ 
\colhead{}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm(erg~s^{-1} cm^{-2})$} & 
                     \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$} &
                     \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$} &
                     \colhead{$\rm (erg~s^{-1} cm^{-2})$}  & \colhead{$\rm (erg~s^{-1} cm^{-2})$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & 
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}
}
\startdata
 Mrk~~33...................       &  2.74E-12 &  3.88E-12  &  8.79E-12 &  1.50E-11  &  2.80E-12 &  9.63E-12  &  3.25E-12 &  9.47E-12 \\
 NGC~24...................        &  6.98E-13 &  1.93E-13  &  1.65E-12 &  5.50E-13  &  5.85E-13 &  3.85E-13  &  1.01E-12 &  3.54E-13 \\
 NGC~337.................         &  5.61E-12 &  2.40E-13  &  1.55E-11 &  1.23E-12  &  4.60E-12 &  4.83E-13  &  5.43E-12 &  4.05E-13 \\
 NGC~628.................         &  2.23E-12 &  5.84E-13  &  8.31E-12 &  3.48E-12  &  2.84E-12 &  1.72E-12  &  2.37E-12 &  1.19E-12 \\
 NGC~855.................         &     --    &     --     &  9.75E-13 &  1.61E-12  &  5.86E-13 &  1.22E-12  &  1.10E-12 &  1.15E-12 \\
 NGC~925.................         &  2.00E-12 &  8.69E-14  &  6.04E-12 &  5.61E-13  &  1.79E-12 &  1.50E-13  &  1.86E-12 &  6.41E-14 \\
 NGC~1482 ..............          &  4.32E-11 &  1.08E-13  &  1.57E-10 &  6.32E-13  &  5.95E-11 &  2.37E-13  &  4.52E-11 &  1.36E-13 \\
 NGC~2403 ..............          &  4.37E-12 &  1.55E-13  &  1.07E-11 &  7.50E-13  &  4.15E-12 &  3.29E-13  &  4.32E-12 &  2.33E-13 \\
 NGC~2798...............          &  1.68E-11 &  9.05E-14  &  5.66E-11 &  6.08E-13  &  2.10E-11 &  2.15E-13  &  1.84E-11 &  1.41E-13 \\
 NGC~2915...............          &     --    &     --     &  1.24E-12 &  4.91E-13  &  4.49E-13 &  1.43E-13  &  2.39E-13 &  5.55E-14 \\
 NGC~2976...............          &  2.82E-12 &  7.49E-14  &  9.09E-12 &  4.87E-13  &  2.30E-12 &  1.31E-13  &  3.14E-12 &  5.61E-14 \\
 NGC~3049...............          &  2.35E-12 &  1.18E-13  &  8.10E-12 &  7.17E-13  &  2.11E-12 &  2.47E-13  &  2.43E-12 &  1.93E-13 \\
 NGC~3184...............          &  1.10E-13 &  9.53E-14  &  7.38E-12 &  2.40E-13  &  2.60E-12 &  1.46E-13  &  1.89E-12 &  6.41E-14 \\
 NGC~3265...............          &  2.64E-12 &  1.92E-13  &  7.92E-12 &  6.77E-13  &  2.85E-12 &  4.43E-13  &  2.79E-12 &  3.56E-13 \\
 NGC~3351...............          &  1.35E-11 &  1.18E-13  &  4.49E-11 &  7.23E-13  &  1.28E-11 &  2.57E-13  &  1.32E-11 &  1.77E-13 \\
 NGC~3773...............          &  1.07E-12 &  8.09E-14  &  3.55E-12 &  4.94E-13  &  8.76E-13 &  1.54E-13  &  1.13E-12 &  6.57E-14 \\
 NGC~4254...............          &  1.53E-11 &  1.16E-13  &  5.00E-11 &  7.39E-13  &  1.55E-11 &  2.65E-13  &  1.70E-11 &  1.99E-13 \\
 NGC~4536...............          &  3.08E-11 &  1.14E-13  &  1.01E-10 &  7.05E-13  &  3.72E-11 &  2.57E-13  &  3.22E-11 &  1.56E-13 \\
 NGC~4559...............          &  3.87E-12 &  1.97E-13  &  1.23E-11 &  1.05E-12  &  3.69E-12 &  4.23E-13  &  4.17E-12 &  3.28E-13 \\
 NGC~4625...............          &  1.09E-12 &  3.01E-13  &  5.65E-12 &  1.90E-12  &  1.73E-12 &  8.52E-13  &  2.02E-12 &  6.91E-13 \\
 NGC~4631...............          &  2.74E-11 &  1.25E-13  &  8.90E-11 &  7.13E-13  &  2.99E-11 &  2.70E-13  &  2.67E-11 &  1.70E-13 \\
 NGC~5713...............          &  2.03E-11 &  1.12E-13  &  6.40E-11 &  6.68E-13  &  2.21E-11 &  2.45E-13  &  2.11E-11 &  1.72E-13 \\
 NGC~6946...............          &  5.42E-11 &  1.09E-13  &  1.90E-10 &  6.67E-13  &  7.94E-11 &  2.92E-13  &  5.74E-11 &  1.66E-13 \\
 NGC~7793...............          &  2.45E-12 &  1.39E-13  &  1.17E-11 &  8.27E-13  &  2.31E-12 &  3.06E-13  &  3.22E-12 &  2.36E-13 \\
 NGC~1097...............          &  4.21E-11 &  1.01E-13  &  1.46E-10 &  6.15E-13  &  4.86E-11 &  2.36E-13  &  4.66E-11 &  1.65E-13 \\
 NGC~1266...............          &  2.15E-12 &  1.13E-13  &  9.33E-12 &  7.84E-13  &  5.27E-12 &  3.70E-13  &  4.03E-12 &  1.81E-13 \\
 NGC~1512...............          &  3.32E-12 &  1.15E-13  &  1.08E-11 &  6.72E-13  &  3.35E-12 &  2.53E-13  &  3.62E-12 &  1.56E-13 \\
 NGC~1566...............          &  5.18E-12 &  2.32E-13  &  1.89E-11 &  1.34E-12  &  4.29E-12 &  5.94E-13  &  6.02E-12 &  5.08E-13 \\
 NGC~3198...............          &  3.41E-12 &  1.13E-13  &  1.08E-11 &  7.30E-13  &  7.34E-12 &  3.99E-13  &  6.26E-12 &  1.88E-13 \\
 NGC~3521...............          &  1.45E-11 &  2.46E-13  &  4.96E-11 &  1.25E-12  &  1.36E-11 &  5.24E-13  &  1.65E-11 &  3.89E-13 \\
 NGC~3621...............          &  5.93E-12 &  2.90E-13  &  2.61E-11 &  1.80E-12  &  8.90E-12 &  8.13E-13  &  8.04E-12 &  6.17E-13 \\
 NGC~3627...............          &  1.07E-11 &  1.81E-13  &  3.40E-11 &  1.06E-12  &  1.19E-11 &  4.74E-13  &  1.53E-11 &  3.98E-13 \\
 NGC~3938...............          &  1.94E-12 &  6.98E-14  &  6.03E-12 &  2.00E-13  &  2.20E-12 &  1.46E-13  &  2.63E-12 &  6.73E-14 \\
 NGC~4321...............          &  1.38E-11 &  1.15E-13  &  5.45E-11 &  7.25E-13  &  1.75E-11 &  2.77E-13  &  1.64E-11 &  1.90E-13 \\
 NGC~4450...............          &  4.20E-13 &  5.47E-13  &  2.01E-12 &  1.22E-12  &  8.60E-13 &  6.50E-13  &  1.26E-12 &  3.77E-13 \\
 NGC~4569...............          &  6.21E-12 &  8.10E-14  &  1.68E-11 &  2.61E-13  &  6.28E-12 &  1.74E-13  &  9.74E-12 &  7.98E-14 \\
 NGC~4579...............          &  1.12E-12 &  1.88E-13  &  2.08E-12 &  5.98E-13  &     --    &     --     &  1.44E-12 &  2.68E-13 \\
 NGC~4736...............          &  1.84E-11 &  5.15E-13  &  6.36E-11 &  1.47E-12  &  2.28E-11 &  4.88E-13  &  3.22E-11 &  1.38E-13 \\
 NGC~4826...............          &  2.35E-11 &  1.09E-13  &  7.97E-11 &  6.60E-13  &  2.66E-11 &  2.63E-13  &  2.79E-11 &  1.73E-13 \\
 NGC~5033...............          &  1.42E-11 &  1.12E-13  &  4.19E-11 &  6.72E-13  &  1.47E-11 &  2.53E-13  &  1.62E-11 &  1.74E-13 \\
 NGC~5055...............          &  1.30E-11 &  1.25E-13  &  4.65E-11 &  7.39E-13  &  1.45E-11 &  2.96E-13  &  1.67E-11 &  2.22E-13 \\
 NGC~5194...............          &  1.88E-11 &  1.25E-13  &  6.25E-11 &  7.18E-13  &  2.03E-11 &  3.05E-13  &  2.29E-11 &  2.34E-13 \\
 NGC~5195...............          &  8.57E-12 &  1.19E-13  &  3.35E-11 &  6.18E-13  &  9.29E-12 &  2.17E-13  &  1.60E-11 &  9.63E-14 \\
 NGC~5866...............          &  1.56E-12 &  3.72E-13  &  7.19E-12 &  1.63E-12  &  1.75E-12 &  6.32E-13  &  2.40E-12 &  4.83E-13 \\
 NGC~7331...............          &  3.51E-12 &  1.18E-13  &  1.15E-11 &  6.28E-13  &  3.01E-12 &  2.11E-13  &  4.83E-12 &  8.52E-14 \\
 NGC~7552...............          &  4.79E-11 &  1.06E-13  &  1.68E-10 &  7.11E-13  &  6.67E-11 &  2.86E-13  &  5.35E-11 &  1.94E-13 \\
 DCld~300.2-16.9~(A)              &  6.19E-13 &  1.62E-14  &  2.29E-12 &  6.95E-14  &  6.47E-13 &  2.25E-14  &  7.37E-13 &  1.18E-14 \\
 DCld~300.2-16.9~(B)              &  9.48E-13 &  2.74E-14  &  2.87E-12 &  1.16E-13  &  9.20E-13 &  4.52E-14  &  1.01E-12 &  2.51E-14 \\
 DCld~300.2-16.9~(C)              &  8.52E-13 &  3.75E-14  &  2.49E-12 &  1.55E-13  &  8.39E-13 &  6.22E-14  &  8.85E-13 &  3.10E-14 \\
 DCld~300.2-16.9~(D)              &  5.11E-13 &  8.59E-13  &  1.49E-12 &  2.57E-12  &  5.53E-13 &  1.59E-12  &  5.55E-13 &  1.29E-12 \\
\enddata
\end{deluxetable}
\end{landscape}
%%% Table 7: PAH Flux Measured from CAFE %%%

%%% Table 8: Extinctions %%%
\begin{deluxetable}{lrccrcccc}
\tabletypesize\tiny
\tablecolumns{9}
\tablecaption{\label{tab:extinction}
%\textcolor{red}{
	Extinctions Measured from 
        the Current Method, PAHFIT, and CAFE 
              }
%              }
\tablewidth{0pt}
\tablehead{
\colhead{} & \multicolumn{2}{c} {This Work}  & &  
                      \multicolumn{2}{c} {PAHFIT}  & &  
                      \multicolumn{2}{c} {CAFE} \\
%\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}  \\ 
\cline{2-3} 
\cline{5-6} 
\cline{8-9}
\colhead{Source} & \colhead{$\tau_{9.7}$}   &  \colhead{Err($\rm \tau_{9.7}$)}  & &
\colhead{$\tau_{9.7}$}   &  \colhead{Err($\rm \tau_{9.7}$)}  & &
\colhead{$\rm \tau_{9.7}$}  &  \colhead{Err($\rm \tau_{9.7}$)}   \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & & \colhead{(4)} & \colhead{(5)} & &
\colhead{(6)} & \colhead{(7)} 
}
\startdata
% obj, tau_yx, tau_yx_err , tau_pahfit, tau_pahfit_err, tau_cafe, tau_cafe_err
 Mrk~~33..................      &     $<$  1.53E-01 &     --    &  &     --    &     --      &  &        7.96E-02  &  2.38E-01 \\
 NGC~24..................       &     $<$  8.60E-02 &     --    &  &     --    &     --      &  &        2.31E-01  &  8.35E-02 \\
 NGC~337................        &     $<$  5.30E-03 &     --    &  &  1.49E-01 &  1.77E-02   &  &        1.52E-01  &  1.36E-02 \\
 NGC~628................        &     $<$  7.96E-03 &     --    &  &  3.72E-02 &  3.17E-02   &  &        3.75E-02  &  1.85E-02 \\
 NGC~855................        &     $<$  3.61E-02 &     --    &  &  7.97E-02 &  8.04E-02   &  &        5.77E-02  &  7.36E-02 \\
 NGC~925................        &     $<$  1.15E-02 &     --    &  &     --    &     --      &  &   $<$  5.67E-03  &     --    \\
 NGC~1482..............         &          3.71E-01 &  1.99E-03 &  &  3.03E-01 &  6.97E-03   &  &        8.15E-01  &  1.94E-03 \\
 NGC~2403..............         &     $<$  4.40E-03 &     --    &  &  1.70E-01 &  2.35E-02   &  &        2.63E-01  &  1.52E-02 \\
 NGC~2798..............         &          1.58E-01 &  4.05E-03 &  &  1.96E-01 &     --      &  &        6.31E-01  &  4.14E-03 \\
 NGC~2915..............         &     $<$  3.22E-02 &     --    &  &     --    &     --      &  &           --     &     --    \\
 NGC~2976..............         &     $<$  3.80E-03 &     --    &  &     --    &     --      &  &           --     &     --    \\
 NGC~3049..............         &     $<$  1.15E-02 &     --    &  &     --    &     --      &  &        2.76E-01  &  2.10E-02 \\
 NGC~3184..............         &     $<$  7.28E-03 &     --    &  &  9.32E-02 &  3.58E-02   &  &           --     &     --    \\
 NGC~3265..............         &     $<$  1.37E-02 &     --    &  &     --    &     --      &  &        1.70E-01  &  2.29E-02 \\
 NGC~3351..............         &     $<$  4.75E-03 &     --    &  &  1.65E-02 &  6.68E-03   &  &        4.19E-01  &  5.05E-03 \\
 NGC~3773..............         &     $<$  4.47E-02 &     --    &  &     --    &     --      &  &   $<$  1.47E-02  &     --    \\
 NGC~4254..............         &     $<$  1.21E-03 &     --    &  &  2.54E-01 &  8.68E-03   &  &        3.43E-01  &  4.10E-03 \\
 NGC~4536..............         &          1.67E-01 &  2.55E-03 &  &  4.05E-01 &  7.13E-03   &  &        6.85E-01  &  2.83E-03 \\
 NGC~4559..............         &     $<$  8.31E-03 &     --    &  &  2.06E-01 &  3.35E-02   &  &        2.00E-01  &  1.89E-02 \\
 NGC~4625..............         &     $<$  1.22E-02 &     --    &  &  1.77E-01 &  4.50E-02   &  &        7.38E-02  &  3.08E-02 \\
 NGC~4631..............         &          2.15E-02 &  2.86E-03 &  &  2.63E-01 &  7.42E-03   &  &        4.91E-01  &  3.09E-03 \\
 NGC~5713..............         &     $<$  2.12E-03 &     --    &  &  6.89E-02 &     --      &  &        4.45E-01  &  3.56E-03 \\
 NGC~6946..............         &          2.45E-01 &  1.61E-03 &  &  3.40E-01 &  5.07E-03   &  &        7.53E-01  &  1.69E-03 \\
 NGC~7793..............         &     $<$  9.03E-03 &     --    &  &     --    &     --      &  &        2.36E-01  &  1.85E-02 \\
 NGC~1097..............         &     $<$  4.93E-02 &     --    &  &     --    &     --      &  &        4.04E-01  &  1.32E-03 \\
 NGC~1266..............         &          1.50E+00 &  2.56E-02 &  &  1.08E+00 &     --      &  &        1.86E+00  &  2.48E-02 \\
 NGC~1512..............         &     $<$  2.25E-03 &     --    &  &     --    &     --      &  &        4.51E-01  &  1.67E-02 \\
 NGC~1566..............         &     $<$  1.63E-03 &     --    &  &     --    &     --      &  &        1.28E-01  &  9.87E-03 \\
 NGC~3198..............         &          1.60E+00 &  1.99E-02 &  &  1.68E+00 &  1.82E-02   &  &        1.86E+00  &  1.88E-02 \\
 NGC~3521..............         &     $<$  6.59E-04 &     --    &  &  3.52E-02 &  4.86E-03   &  &        1.94E-01  &  4.11E-03 \\
 NGC~3621..............         &     $<$  2.19E-03 &     --    &  &  1.55E-01 &  1.63E-02   &  &        1.03E-01  &  9.22E-03 \\
 NGC~3627..............         &     $<$  6.34E-04 &     --    &  &  1.24E-02 &     --      &  &        2.90E-01  &  7.43E-03 \\
 NGC~3938..............         &     $<$  2.34E-03 &     --    &  &     --    &     --      &  &           --     &     --    \\
 NGC~4321..............         &     $<$  3.54E-03 &     --    &  &  1.93E-01 &  9.62E-03   &  &        4.38E-01  &  4.87E-03 \\
 NGC~4450..............         &     $<$  9.75E-03 &     --    &  &     --    &     --      &  &           --     &     --    \\
 NGC~4569..............         &     $<$  1.71E-03 &     --    &  &     --    &     --      &  &           --     &     --    \\
 NGC~4579..............         &          1.88E-01 &  2.40E-02 &  &     --    &     --      &  &        2.31E-01  &  2.07E-02 \\
 NGC~4736..............         &     $<$  1.02E-04 &     --    &  &     --    &     --      &  &           --     &     --    \\
 NGC~4826..............         &     $<$  4.21E-04 &     --    &  &  1.16E-01 &  4.44E-03   &  &        4.09E-01  &  2.32E-03 \\
 NGC~5033..............         &     $<$  1.21E-02 &     --    &  &  1.34E-01 &     --      &  &        4.33E-01  &  4.27E-03 \\
 NGC~5055..............         &     $<$  1.13E-03 &     --    &  &  2.07E-01 &     --      &  &        3.89E-01  &  4.97E-03 \\
 NGC~5194..............         &     $<$  3.70E-04 &     --    &  &  1.51E-01 &  4.52E-03   &  &        3.21E-01  &  3.31E-03 \\
 NGC~5195..............         &     $<$  1.53E-02 &     --    &  &  4.09E-02 &     --      &  &           --     &     --    \\
 NGC~5866..............         &     $<$  1.74E-02 &     --    &  &  2.02E-01 &     --      &  &        1.01E-01  &  1.72E-02 \\
 NGC~7331..............         &     $<$  9.25E-04 &     --    &  &  6.83E-02 &     --      &  &           --     &     --    \\
 NGC~7552..............         &          8.60E-02 &  2.17E-03 &  &  1.66E-01 &  4.97E-03   &  &        6.18E-01  &  1.44E-03 \\
 DCld~300.2-16.9~(A)            &     $<$  1.63E-02 &     --    &  &  3.23E-01 &  2.77E-02   &  &           --     &     --    \\
 DCld~300.2-16.9~(B)            &     $<$  2.42E-03 &     --    &  &  1.92E-01 &  1.90E-02   &  &           --     &     --    \\
 DCld~300.2-16.9~(C)            &     $<$  4.29E-03 &     --    &  &  2.22E-01 &  1.86E-02   &  &           --     &     --    \\
 DCld~300.2-16.9~(D)            &     $<$  1.59E-02 &     --    &  &  2.19E-01 &  3.08E-02   &  &        5.42E-03  &  1.32E-02 \\
\enddata
\end{deluxetable}
